Position-based Content Attention for Time Series Forecasting with Sequence-to-sequence RNNs

We propose here an extended attention model for sequence-to-sequence recurrent neural networks (RNNs) designed to capture (pseudo-)periods in time series. This extended attention model can be deployed on top of any RNN and is shown to yield state-of-the-art performance for time series forecasting on several univariate and multivariate time series.

==> new_figs/acf_attention_weights.tex <==
\pgfplotstableread{new_figs/pse_acf_data.txt} {\pseacf}
\pgfplotstableread{new_figs/attention_weights/attention_weights_pse_128_256_RNNA.txt} {\psevonetable}
\pgfplotstableread{new_figs/attention_weights/attention_weights_pse_128_256_RNNV2.txt} {\psevtwotable}
\begin{tikzpicture}
\begin{groupplot} [
    group style={group size= 2 by 1},
    height=4.5cm,width=6.5cm,
]
% PSE ACF
\nextgroupplot[
    ymin=-0.05, ymax=1.1,
    xlabel=Lags in hours,
    x label style={font=\small,at={(axis description cs:0.5,0.1)}},
    ylabel={\PSE } Autocorrelation,
    y label style={font=\small,at={(axis description cs:0.14,.5)}},
    xticklabel style = {font=\tiny},
    xmin=-5, xmax=401,
    ytick={0,0.5,1},
    yticklabels={0,0.5,1},
    yticklabel style = {font=\tiny},
]
\addplot [ycomb,color=gray] table [y={y}] {\pseacf};
\addplot [only marks,mark=*,mark options={scale=0.1},color=blue] table [y={y}] {\pseacf};
\draw[red,thick] (axis cs:1,0.92) -- (axis cs:1,0.96) -- node[anchor=west] {{\tiny 1 day}} (axis cs:12,0.96) -- (axis cs:12,0.92);
\draw[blue,thick] (axis cs:1,0.98) -- (axis cs:1,1.03) -- node[anchor=west,xshift=0.42cm] {{\tiny 1 week}} (axis cs:84,1.03) -- (axis cs:84,0.98);
% PSE15 ATTN WEIGHTS
\nextgroupplot[
    ymin=-0.01,ymax=0.12,
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    xlabel=History,
    x label style={font=\small,at={(axis description cs:0.5,0.1)}},
    ylabel={\PSE } Attention weights,
    y label style={font=\small,at={(axis description cs:0.14,.5)}},
    xticklabel style = {font=\tiny},
    xmin=0, xmax=96,
    xtick={13,25,37,49,61,73,85},
    xticklabels={7days, 6 days, 5 days, 4 days, 3 days, 2 days, 1 day},
    yticklabel style = {font=\tiny},
    ytick={0,0.05,0.1,0.15},
    yticklabels={0,0.05,0.1,0.15},
    legend style={at={(0.8,0.97)},font=\tiny,anchor=north east},
]
    \addplot [red,mark = +,mark options={scale=0.6}] table {\psevonetable};
    \addlegendentry{\tiny \texttt{RNN-A Attention weights}}
    \addplot [blue,mark = x, mark options={scale=0.6}] table {\psevtwotable};
    \addlegendentry{\tiny \texttt{RNN-$\pi^{(2)}$ Attention weights}}
\end{groupplot}
\end{tikzpicture}
